Exceptional surgeries on components of two-bridge links

In this paper, we give a complete classification of exceptional Dehn surgeries on a component of a hyperbolic two-bridge link in the 3-sphere.

==> Fig1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.0000, 24.0000)(  2.0000,-34.0000)
% ELLIPSE 2 0 3 0
% 4 800 2200 1400 1000 800 800 800 3200
% 
\special{pn 8}%
\special{ar 800 2200 600 1200  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4800 2200 4200 1000 4800 3200 4800 800
% 
\special{pn 8}%
\special{ar 4800 2200 600 1200  4.7123890 6.2831853}%
\special{ar 4800 2200 600 1200  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 4 4800 1000 800 1000 800 3400 4800 3400
% 
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 3400}%
\special{pa 4800 3400}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4000 2200 4610 2360 4610 2360 4610 2360
% 
\special{pn 8}%
\special{ar 4000 2200 610 160  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1800 2200 2410 2360 2410 2360 2410 2360
% 
\special{pn 8}%
\special{ar 1800 2200 610 160  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 6 800 3200 1200 3200 1200 3200 1400 2320 1600 3400 1800 2360
% 
\special{pn 20}%
\special{pa 800 3200}%
\special{pa 1200 3200}%
\special{fp}%
\special{pa 1200 3200}%
\special{pa 1400 2320}%
\special{fp}%
\special{pa 1600 3400}%
\special{pa 1800 2360}%
\special{fp}%
% LINE 0 0 3 0
% 24 2000 3400 2200 2320 2400 3400 2600 3200 2600 3200 3400 3200 3400 3200 3600 2320 3800 3400 4000 2370 4200 3400 4400 2330 4600 3400 4800 3200 4800 3200 5200 2200 5200 2200 4800 1200 4800 1200 800 1200 800 1200 400 2200 400 2200 800 3200
% 
\special{pn 20}%
\special{pa 2000 3400}%
\special{pa 2200 2320}%
\special{fp}%
\special{pa 2400 3400}%
\special{pa 2600 3200}%
\special{fp}%
\special{pa 2600 3200}%
\special{pa 3400 3200}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 3600 2320}%
\special{fp}%
\special{pa 3800 3400}%
\special{pa 4000 2370}%
\special{fp}%
\special{pa 4200 3400}%
\special{pa 4400 2330}%
\special{fp}%
\special{pa 4600 3400}%
\special{pa 4800 3200}%
\special{fp}%
\special{pa 4800 3200}%
\special{pa 5200 2200}%
\special{fp}%
\special{pa 5200 2200}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4800 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 400 2200}%
\special{fp}%
\special{pa 400 2200}%
\special{pa 800 3200}%
\special{fp}%
% LINE 2 0 3 0
% 30 880 1320 540 2190 540 2190 900 3090 900 3090 1090 3090 1090 3090 1290 2290 1490 3400 1690 2360 1890 3400 2090 2340 2290 3400 2600 3090 2600 3090 3320 3090 3320 3090 3530 2300 3700 3400 3900 2360 4090 3400 4290 2340 4460 3400 4660 3200 4660 3200 5060 2200 5060 2200 4710 1320 4710 1320 880 1320
% 
\special{pn 8}%
\special{pa 880 1320}%
\special{pa 540 2190}%
\special{fp}%
\special{pa 540 2190}%
\special{pa 900 3090}%
\special{fp}%
\special{pa 900 3090}%
\special{pa 1090 3090}%
\special{fp}%
\special{pa 1090 3090}%
\special{pa 1290 2290}%
\special{fp}%
\special{pa 1490 3400}%
\special{pa 1690 2360}%
\special{fp}%
\special{pa 1890 3400}%
\special{pa 2090 2340}%
\special{fp}%
\special{pa 2290 3400}%
\special{pa 2600 3090}%
\special{fp}%
\special{pa 2600 3090}%
\special{pa 3320 3090}%
\special{fp}%
\special{pa 3320 3090}%
\special{pa 3530 2300}%
\special{fp}%
\special{pa 3700 3400}%
\special{pa 3900 2360}%
\special{fp}%
\special{pa 4090 3400}%
\special{pa 4290 2340}%
\special{fp}%
\special{pa 4460 3400}%
\special{pa 4660 3200}%
\special{fp}%
\special{pa 4660 3200}%
\special{pa 5060 2200}%
\special{fp}%
\special{pa 5060 2200}%
\special{pa 4710 1320}%
\special{fp}%
\special{pa 4710 1320}%
\special{pa 880 1320}%
\special{fp}%
% LINE 2 2 3 0
% 12 1290 2290 1490 3400 1690 2360 1890 3400 2090 2340 2290 3400 3530 2310 3700 3400 3900 2360 4100 3400 4300 2340 4470 3400
% 
\special{pn 8}%
\special{pa 1290 2290}%
\special{pa 1490 3400}%
\special{dt 0.045}%
\special{pa 1690 2360}%
\special{pa 1890 3400}%
\special{dt 0.045}%
\special{pa 2090 2340}%
\special{pa 2290 3400}%
\special{dt 0.045}%
\special{pa 3530 2310}%
\special{pa 3700 3400}%
\special{dt 0.045}%
\special{pa 3900 2360}%
\special{pa 4100 3400}%
\special{dt 0.045}%
\special{pa 4300 2340}%
\special{pa 4470 3400}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 4 1400 2330 1600 3400 1470 2700 1470 2700
% 
\special{pn 13}%
\special{pa 1400 2330}%
\special{pa 1600 3400}%
\special{dt 0.045}%
\special{pa 1470 2700}%
\special{pa 1470 2700}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 10 1800 2360 2000 3400 2200 2330 2400 3400 3600 2330 3800 3400 4000 2360 4200 3400 4400 2330 4600 3400
% 
\special{pn 13}%
\special{pa 1800 2360}%
\special{pa 2000 3400}%
\special{dt 0.045}%
\special{pa 2200 2330}%
\special{pa 2400 3400}%
\special{dt 0.045}%
\special{pa 3600 2330}%
\special{pa 3800 3400}%
\special{dt 0.045}%
\special{pa 4000 2360}%
\special{pa 4200 3400}%
\special{dt 0.045}%
\special{pa 4400 2330}%
\special{pa 4600 3400}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 18 2600 1600 2800 2200 2800 1600 3000 2200 3000 1600 3200 2200 3200 1600 3130 1810 3000 2200 3070 1950 2870 1950 2800 2200 3000 1600 2930 1810 2800 1600 2730 1810 2600 2200 2670 1950
% 
\special{pn 20}%
\special{pa 2600 1600}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 3000 2200}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 3200 1600}%
\special{pa 3130 1810}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3070 1950}%
\special{fp}%
\special{pa 2870 1950}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 2930 1810}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 2730 1810}%
\special{fp}%
\special{pa 2600 2200}%
\special{pa 2670 1950}%
\special{fp}%
% LINE 0 0 3 0
% 24 2600 2200 2600 2600 2600 2600 2400 2800 2400 2800 2160 2800 2080 2800 2030 2800 1970 2800 1760 2800 1680 2800 1630 2800 1570 2800 1340 2800 1260 2800 1200 2800 1110 2800 910 2800 910 2800 910 1800 910 1800 1110 1600 1110 1600 2600 1600
% 
\special{pn 20}%
\special{pa 2600 2200}%
\special{pa 2600 2600}%
\special{fp}%
\special{pa 2600 2600}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2800}%
\special{pa 2160 2800}%
\special{fp}%
\special{pa 2080 2800}%
\special{pa 2030 2800}%
\special{fp}%
\special{pa 1970 2800}%
\special{pa 1760 2800}%
\special{fp}%
\special{pa 1680 2800}%
\special{pa 1630 2800}%
\special{fp}%
\special{pa 1570 2800}%
\special{pa 1340 2800}%
\special{fp}%
\special{pa 1260 2800}%
\special{pa 1200 2800}%
\special{fp}%
\special{pa 1110 2800}%
\special{pa 910 2800}%
\special{fp}%
\special{pa 910 2800}%
\special{pa 910 1800}%
\special{fp}%
\special{pa 910 1800}%
\special{pa 1110 1600}%
\special{fp}%
\special{pa 1110 1600}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 0 0 3 0
% 22 3200 1600 4500 1600 4500 1600 4700 1800 4700 1800 4700 2800 4700 2800 4380 2800 4270 2800 4240 2800 4150 2800 3980 2800 3880 2800 3850 2800 3770 2800 3550 2800 3460 2800 3430 2800 3350 2800 3200 2600 3200 2600 3200 2200
% 
\special{pn 20}%
\special{pa 3200 1600}%
\special{pa 4500 1600}%
\special{fp}%
\special{pa 4500 1600}%
\special{pa 4700 1800}%
\special{fp}%
\special{pa 4700 1800}%
\special{pa 4700 2800}%
\special{fp}%
\special{pa 4700 2800}%
\special{pa 4380 2800}%
\special{fp}%
\special{pa 4270 2800}%
\special{pa 4240 2800}%
\special{fp}%
\special{pa 4150 2800}%
\special{pa 3980 2800}%
\special{fp}%
\special{pa 3880 2800}%
\special{pa 3850 2800}%
\special{fp}%
\special{pa 3770 2800}%
\special{pa 3550 2800}%
\special{fp}%
\special{pa 3460 2800}%
\special{pa 3430 2800}%
\special{fp}%
\special{pa 3350 2800}%
\special{pa 3200 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3200 2200}%
\special{fp}%
% POLYGON 2 0 1 0
% 6 2530 2680 2530 2680 2530 3160 2450 3240 2450 2750 2530 2680
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2530 2680}%
\special{pa 2530 2680}%
\special{pa 2530 3160}%
\special{pa 2450 3240}%
\special{pa 2450 2750}%
\special{pa 2530 2680}%
\special{fp}%
% LINE 3 0 3 0
% 22 2455 3235 2450 3230 2485 3205 2450 3170 2515 3175 2450 3110 2530 3130 2450 3050 2530 3070 2450 2990 2530 3010 2450 2930 2530 2950 2450 2870 2530 2890 2450 2810 2530 2830 2450 2750 2530 2770 2482 2722 2530 2710 2514 2694
% 
\special{pn 4}%
\special{pa 2456 3236}%
\special{pa 2450 3230}%
\special{fp}%
\special{pa 2486 3206}%
\special{pa 2450 3170}%
\special{fp}%
\special{pa 2516 3176}%
\special{pa 2450 3110}%
\special{fp}%
\special{pa 2530 3130}%
\special{pa 2450 3050}%
\special{fp}%
\special{pa 2530 3070}%
\special{pa 2450 2990}%
\special{fp}%
\special{pa 2530 3010}%
\special{pa 2450 2930}%
\special{fp}%
\special{pa 2530 2950}%
\special{pa 2450 2870}%
\special{fp}%
\special{pa 2530 2890}%
\special{pa 2450 2810}%
\special{fp}%
\special{pa 2530 2830}%
\special{pa 2450 2750}%
\special{fp}%
\special{pa 2530 2770}%
\special{pa 2482 2722}%
\special{fp}%
\special{pa 2530 2710}%
\special{pa 2514 2694}%
\special{fp}%
\end{picture}%


==> Fig2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.4000, 20.4000)(  1.8000,-32.2000)
% CIRCLE 2 0 3 0
% 4 1200 2200 1600 2400 1600 2400 1600 2400
% 
\special{pn 8}%
\special{ar 1200 2200 448 448  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 6 1000 1800 1000 1600 1400 1800 1400 1600 1000 1600 1000 1600
% 
\special{pn 20}%
\special{pa 1000 1800}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1000 1600}%
\special{pa 1000 1600}%
\special{fp}%
% LINE 0 0 3 0
% 6 1000 1400 1000 1200 1400 1400 1400 1200 1000 1200 1000 1200
% 
\special{pn 20}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1000 1200}%
\special{fp}%
% LINE 0 0 3 0
% 2 1400 1600 1300 1400
% 
\special{pn 20}%
\special{pa 1400 1600}%
\special{pa 1300 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1300 1600 1200 1400
% 
\special{pn 20}%
\special{pa 1300 1600}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1100 1600 1000 1400
% 
\special{pn 20}%
\special{pa 1100 1600}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1200 1600 1100 1400
% 
\special{pn 20}%
\special{pa 1200 1600}%
\special{pa 1100 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1000 1600 1030 1530
% 
\special{pn 20}%
\special{pa 1000 1600}%
\special{pa 1030 1530}%
\special{fp}%
% LINE 0 0 3 0
% 2 1200 1600 1230 1530
% 
\special{pn 20}%
\special{pa 1200 1600}%
\special{pa 1230 1530}%
\special{fp}%
% LINE 0 0 3 0
% 2 1100 1600 1130 1530
% 
\special{pn 20}%
\special{pa 1100 1600}%
\special{pa 1130 1530}%
\special{fp}%
% LINE 0 0 3 0
% 2 1300 1600 1330 1530
% 
\special{pn 20}%
\special{pa 1300 1600}%
\special{pa 1330 1530}%
\special{fp}%
% LINE 0 0 3 0
% 2 1370 1470 1400 1400
% 
\special{pn 20}%
\special{pa 1370 1470}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1170 1470 1200 1400
% 
\special{pn 20}%
\special{pa 1170 1470}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1060 1470 1090 1400
% 
\special{pn 20}%
\special{pa 1060 1470}%
\special{pa 1090 1400}%
\special{fp}%
% LINE 0 0 3 0
% 2 1260 1470 1290 1400
% 
\special{pn 20}%
\special{pa 1260 1470}%
\special{pa 1290 1400}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1200 2200 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{ar 1200 2200 1020 1020  0.0000000 6.2831853}%
\end{picture}%

